Context-Specific Causal Graph Discovery with Unobserved Contexts: Non-Stationarity, Regimes and Spatio-Temporal Patterns

Real-world problems, for example in climate applications, often require causal reasoning on spatially gridded time series data or data with comparable structure. While the underlying system is often believed to behave similarly at different Points in space and time, those variations that do exist are relevant twofold: They often encode important information in and of themselves. And they may negatively affect the stability and validity of results if not accounted for. We study the information encoded in changes of the causal graph, with stability in mind. Two core challenges arise, related to the complexity of encoding system-states and to statistical convergence properties in the presence of imperfectly recoverable non-stationary structure. We provide a framework realizing principles conceptually suitable to overcome these challenges - an interpretation supported by numerical experiments. Primarily, we modify constraint-based causal discovery approaches on the level of independence testing. This leads to a framework which is additionally highly modular, easily extensible and widely applicable. For example, it allows to leverage existing constraint-based causal discovery methods (demonstrated on PC, PC-stable, FCI, PCMCI, PCMCI+ and LPCMCI), and to systematically divide the problem into simpler subproblems that are easier to analyze and understand and relate more clearly to well-studied problems like change-point-detection, clustering, independence-testing and more. Code is available at https://github.com/martin-rabel/Causal_GLDF.

==> aux_files/figures/intro_direct_vs_indirect.tex <==

\colorlet{model}{blue!30!black}
\colorlet{model_fill}{model!20!white}

\colorlet{output}{blue!30!black}
\colorlet{output_fill}{model!20!white}

\colorlet{color_simple}{gray!70!green}
\colorlet{color_complex}{gray!70!red}
\colorlet{color_simple_fill}{color_simple!70!white}
\colorlet{color_complex_fill}{color_complex!70!white}
\colorlet{color_simple_back}{color_simple_fill!50!white}
\colorlet{color_complex_back}{color_complex_fill!50!white}

\providecommand{\introDirectIndirectScale}{1.0}

\begin{tikzpicture}[scale=\introDirectIndirectScale]
	\node [shading = axis,rectangle, top color=color_complex_back, bottom color=white, anchor=north west, minimum width=\introDirectIndirectScale*8cm, minimum height=\introDirectIndirectScale*4cm] (background) at (0,5){};
	
	\draw[very thick,->] (0,0) -- (0,5) node[pos=0.5, rotate=90, align=center,anchor=south,yshift=0.3em]
		{knowledge extracted\\about context of data-points};
	\draw[very thick,->] (0,0) -- (8,0) node[pos=0.5, align=center, anchor=north, yshift=-0.2em]
		{knowledge extracted about context-specific graphs};
		
	\fill[model_fill] (1,1) circle(0.2);
	\draw[model] (1,0.8) node[anchor=north] {raw data};
	
	\fill[output_fill] (1,4) circle(0.2);
	\draw[output] (1,4.2) node[anchor=south, xshift=3.5em]{(time-)resolved indicators};
	
	\fill[output_fill] (7,1) circle(0.2);
	\draw[output] (7,0.8) node[anchor=north] {set of graphs};
%	
%	\fill[output_fill] (7,4) circle(0.2);
%	\draw[output] (7.2,4) node[anchor=west, align=left]{set of graphs\\and indicators};
	
	\draw[line width=0.3em,color_simple,-Stealth] (1.3, 1) -- (6.7,1)
		node [pos=0.5, below]{\textbf{direct estimation}};
	\draw[line width=0.3em,color_complex,-Stealth, dashed] (1, 1.3) -- (1,3.7);
	\draw[line width=0.3em,color_complex,-Stealth, dashed] (1.25, 3.88) -- (6.75,1.22)
		node [pos=0.5, above, sloped] {\textbf{indirect via masking by indicator}};
		
%	\draw[line width=0.75em, color_complex,-Stealth] (7,2.9) -- (7.25, 4.9);
%	\draw[line width=1.25em, color_complex] (7,2.9) -- (7.15, 4.1);
	\draw[line width=0.75em, black!40!white,-Stealth] (6.75,2.5) -- (7, 4.8)
		node [pos=0.35, sloped, anchor=north, yshift=-0.7em] {information content};
\end{tikzpicture}

==> aux_files/figures/intro_framework.tex <==
\colorlet{boxcolor}{black!30!blue}
\colorlet{datacolor}{black!30!green}
\colorlet{discoverycolor}{black!30!orange}
\colorlet{compositioncolor}{black!30!purple}
\usetikzlibrary{calc}


\providecommand{\introFrameworkScale}{1.0}
\providecommand{\introFrameworkIterShift}{2em}
\providecommand{\introFrameworkThmMCIT}{Thm.\ \ref{thm:mCIT}}
\providecommand{\introFrameworkThmStateSpace}{Thm.\ \ref{thm:state_space_construction}}
\providecommand{\introFrameworkThmUnionGraph}{Thm.\ \ref{thm:core_algo}}

\begin{tikzpicture}
	[
	scale=\introFrameworkScale,
	block/.style={
		rectangle,
		draw=boxcolor,
		thick,
		fill=boxcolor!20,
		align=center,
		rounded corners,
		minimum height=4em
	}
	]
	\draw[fill=datacolor!30, draw=datacolor!0] (1.0,-4.2) rectangle (3.4, 2.5);
	\draw (2.2, 2.5) node [anchor=north, align=center, color=datacolor!25!black]
	{\small Data-Processing\\\small Layer};
	\draw[color=datacolor!25!black] (1.05, 1.575) -- (3.35,1.575);
	
	\draw[fill=discoverycolor!30, draw=discoverycolor!0] (6.0,-4.2) rectangle (8.4, 2.5);
	\draw (7.2, 2.5) node [anchor=north, align=center, color=discoverycolor!25!black]
	{\small Structure-\\\small Discovery Layer};
	\draw[color=discoverycolor!25!black] (6.05, 1.575) -- (8.35,1.575);
	
	\draw[fill=compositioncolor!30, draw=compositioncolor!0]
	(9.7,-4.2) rectangle (12.1, 2.5);
	\draw (10.9, 2.5) node [anchor=north, align=center, color=compositioncolor!25!black]
	{\small Composition\\\small Layer};
	\draw[color=compositioncolor!25!black] (9.75, 1.575) -- (12.05,1.575);
	
	
	%------------------------------------------------------------------------------------------
	
	
	\draw (0,-3) node (hCD) [rotate=90] {\textbf{conventional}};
	
	\draw (1,-3) node (dataCD) [block] {\small data};
	\draw[->, ultra thick] (dataCD.east) --	+(1.5,0)
	node [above, pos=0.5] {\small CIT}
	node (istructCD) [block, anchor=west, dashed, text width=9.3em] {\small independence\\\small atoms};
	\draw[->, ultra thick] (istructCD.east) -- +(1.5,0)
	node [above, pos=0.5]{\small CD}
	node (graphCD) [block, anchor=west, text width=6em] {\small graph};
	
	\draw[color=gray, dashed, thick] (0,-1.75) -- +(13.25,0);
	%------------------------------------------------------------------------------------------
	
	\draw (0,0) node (hGLDF) [rotate=90] {\textbf{gLD-framework}};
	
	\draw (1,0) node (dataGLDF) [block] {\small data};
	\draw (dataGLDF.east)+(1.5,0) node (transientGLDF) [block, anchor=west, dashed, text width=9.3em]
	%{\small marked independences\\\small indicator relations};
	{\small\textbf{\textcolor{red!90!black}{(regime-)marked}}\\
		\small\textbf{\textcolor{red!90!black}{independence}}\\
		\small\textbf{\textcolor{red!90!black}{atoms}}};	
	\draw[boxcolor] (transientGLDF.south) node[anchor=north]
	{\small \introFrameworkThmMCIT};
	\draw[->, ultra thick] (dataGLDF.east)+(0,+0.15) --
	node [above, pos=0.5] {\small mCIT} 
	($(transientGLDF.west)+(0,+0.15)$);		
	\draw[->, ultra thick] (dataGLDF.east)+(0,-0.15) --
	node [below, pos=0.5] {\small Relate}		
	($(transientGLDF.west)+(0,-0.15)$);		
	\draw[->, ultra thick] ($(transientGLDF.east)+(0,0.2)$) -- +(1.5,0.3)
	node [above, pos=0.5]{\small CD}
	node (graphGLDF) [block, minimum height=2em, anchor=west, text width=6em]
	{\small state-graphs};
	%\draw[boxcolor] (graphGLDF.north) node[anchor=south, align=center]
	%{by CD\\consistency};
	\draw[->, ultra thick] ($(transientGLDF.east)+(0,-0.2)$) -- +(1.5,-0.3)
	node [below, pos=0.5, yshift=-0.6em, align=center]{\small construct\\[-0.3em]\small state-space}
	node (statesGLDF) [block, minimum height=2em, anchor=west, text width=6em]
	{\small state-space};
	\draw[boxcolor] (statesGLDF.south) node[anchor=north, xshift=-0.3em]
	{\small \introFrameworkThmStateSpace};
	\draw[->, ultra thick] (statesGLDF.east) to[bend right=90, distance=\introFrameworkIterShift] 
	node [right, pos=0.5, rotate=-90, anchor=south] {\small iterate}
	(graphGLDF.east);
	
	\draw (11.5, 0) node (resultGLDF) [block, anchor=west]
	{\small labeled\\\small union-graph};
	\draw[boxcolor] (resultGLDF.south east) node[anchor=north east]
	{\small \introFrameworkThmUnionGraph};
	\draw[->, ultra thick] (graphGLDF.north east) to[bend left=30]
	node[above, midway]{\small transfer}
	(resultGLDF.north west);
	\draw[->, ultra thick] (statesGLDF.south east) to[bend right=30]
	node[below, midway]{\small translate}
	(resultGLDF.south west);
\end{tikzpicture}

==> aux_files/figures/intro_local_vs_global.tex <==
\colorlet{nodecolor}{black}
\colorlet{color_c}{black!10!orange}
\colorlet{color_b}{gray!30!blue}
\colorlet{color_a}{black!30!green}
\colorlet{color_d}{black!30!purple}

\providecommand{\introLocalScale}{1.0}
\providecommand{\introLocalScaleSubX}{1.2}
\providecommand{\introLocalScaleSubY}{0.8}
\providecommand{\introGlobalScaleX}{1.0}
\providecommand{\introGlobalScaleY}{0.25}
\providecommand{\introLocalGlobalLineWidth}{1.2pt} % very thick



	\begin{tikzpicture}[scale=\introLocalScale]
		
		\draw (-1.75, 0) node[rotate=90]{\textbf{local}};
		
		\fill[color_b!30!white] (-1.5,0) rectangle (1.5,1);
		\fill[color_b!30!white] (7.5,0) rectangle (10.5,1);
		\fill[color_b!10!white] (1.5,0) rectangle (7.5,1);
		\draw[color_b, very thick] (1.5,0) -- (1.5,1);
		\draw[color_b, very thick] (7.5,0) -- (7.5,1);
		
		\fill[color_a!30!white] (-1.5,-1.2) rectangle (4.5,-0.2);
		\fill[color_a!10!white] (4.5,-1.2) rectangle (10.5,-0.2);
		\draw[color_a, very thick] (4.5,-1.2) -- (4.5,-0.2);
		
		\draw (0,0) node (A) {
			\begin{tikzpicture}
				[
				xscale=\introLocalScaleSubX,
				yscale=\introLocalScaleSubY,
				inner sep=0,
				outer sep=0.15em,
				varnode/.style={
					circle,
					draw=nodecolor,
					thick,
					fill=nodecolor!20,
					align=center,
					minimum height=1.5em
				},
				mechedge/.style={
					->,
					line width=\introLocalGlobalLineWidth
				}
				]		
				\draw (0,0) node(a)[varnode]{};
				\draw (1,0) node(b)[varnode]{};
				\draw (0.5,1) node(c)[varnode]{};
				\draw (1.5,1) node(d)[varnode]{};
				\draw (1,2) node(e)[varnode]{};
				
				\draw[mechedge,color_a] (a) -- (b);
				\draw[mechedge] (a) -- (c);
				\draw[mechedge] (b) -- (d);
				
				\draw[mechedge,color_b] (e) -- (c);
				\draw[mechedge] (e) -- (d);
			\end{tikzpicture}
		};
		\draw (3,0) node (B) {
			\begin{tikzpicture}
				[
				xscale=\introLocalScaleSubX,
				yscale=\introLocalScaleSubY,
				inner sep=0,
				outer sep=0.15em,
				varnode/.style={
					circle,
					draw=nodecolor,
					thick,
					fill=nodecolor!20,
					align=center,
					minimum height=1.5em
				},
				mechedge/.style={
					->,
					line width=\introLocalGlobalLineWidth
				}
				]		
				\draw (0,0) node(a)[varnode]{};
				\draw (1,0) node(b)[varnode]{};
				\draw (0.5,1) node(c)[varnode]{};
				\draw (1.5,1) node(d)[varnode]{};
				\draw (1,2) node(e)[varnode]{};
				
				\draw[mechedge,color_a] (a) -- (b);
				\draw[mechedge] (a) -- (c);
				\draw[mechedge] (b) -- (d);
				
				%\draw[mechedge,color_b] (e) -- (c);
				\draw[mechedge] (e) -- (d);
			\end{tikzpicture}
		};
		\draw (6,0) node (C) {
			\begin{tikzpicture}
				[
				xscale=\introLocalScaleSubX,
				yscale=\introLocalScaleSubY,
				inner sep=0,
				outer sep=0.15em,
				varnode/.style={
					circle,
					draw=nodecolor,
					thick,
					fill=nodecolor!20,
					align=center,
					minimum height=1.5em
				},
				mechedge/.style={
					->,
					line width=\introLocalGlobalLineWidth
				}
				]		
				\draw (0,0) node(a)[varnode]{};
				\draw (1,0) node(b)[varnode]{};
				\draw (0.5,1) node(c)[varnode]{};
				\draw (1.5,1) node(d)[varnode]{};
				\draw (1,2) node(e)[varnode]{};
				
				%\draw[mechedge,color_a] (a) -- (b);
				\draw[mechedge] (a) -- (c);
				\draw[mechedge] (b) -- (d);
				
				%\draw[mechedge,color_b] (e) -- (c);
				\draw[mechedge] (e) -- (d);
			\end{tikzpicture}
		};
		\draw (9,0) node (D) {
			\begin{tikzpicture}
				[
				xscale=\introLocalScaleSubX,
				yscale=\introLocalScaleSubY,
				inner sep=0,
				outer sep=0.15em,
				varnode/.style={
					circle,
					draw=nodecolor,
					thick,
					fill=nodecolor!20,
					align=center,
					minimum height=1.5em
				},
				mechedge/.style={
					->,
					line width=\introLocalGlobalLineWidth
				}
				]		
				\draw (0,0) node(a)[varnode]{};
				\draw (1,0) node(b)[varnode]{};
				\draw (0.5,1) node(c)[varnode]{};
				\draw (1.5,1) node(d)[varnode]{};
				\draw (1,2) node(e)[varnode]{};
				
				%\draw[mechedge,color_a] (a) -- (b);
				\draw[mechedge] (a) -- (c);
				\draw[mechedge] (b) -- (d);
				
				\draw[mechedge,color_b] (e) -- (c);
				\draw[mechedge] (e) -- (d);
			\end{tikzpicture}
		};
	\end{tikzpicture}\\
	\begin{tikzpicture}[xscale=\introGlobalScaleX,yscale=\introGlobalScaleY]		
		\draw (-1.75, 0) node[rotate=90]{\textbf{global}};
		
		\fill[color_a!30!white] (-1.5,-1.2) rectangle (1.5,1.2);
		\fill[color_b!30!white] (1.5,-1.2) rectangle (4.5,1.2);
		\fill[color_c!30!white] (4.5,-1.2) rectangle (7.5,1.2);
		\fill[color_d!30!white] (7.5,-1.2) rectangle (10.5,1.2);
		
		\draw[black, very thick] (1.5,-1.2) -- (1.5,1.2);
		\draw[black, very thick] (7.5,-1.2) -- (7.5,1.2);
		\draw[black, very thick] (4.5,-1.2) -- (4.5,1.2);
		
		\draw (0,0) node (A) {A};
		\draw (3,0) node (B) {B};
		\draw (6,0) node (C) {C};
		\draw (9,0) node (D) {D};
	\end{tikzpicture}

==> aux_files/figures/intro_space_quadrants.tex <==
\colorlet{nodecolor}{black}
\providecommand{\introSpaceQuandrantsScale}{0.5}

\begin{tikzpicture}
	[
		scale=\introSpaceQuandrantsScale,
		inner sep=0,
		outer sep=0.15em,
		varnode/.style={
			circle,
			draw=nodecolor,
			thick,
			fill=nodecolor!20,
			align=center,
			minimum height=1.5em
		},
		mechedge/.style={
			very thick
		}
	]
	\draw (-5,5) node[anchor=north west]{(b)};
	
	\draw[very thick] (-5,0) -- (5,0);
	\draw[very thick] (0,-5) -- (0,5);
	
	% top left
	\begin{scope}[xshift=-2.5cm, yshift=2.5cm]
		\draw (0,1.5) node(a)[varnode]{$X$};
		\draw (-1.5,0) node(b)[varnode]{$Y$};
		\draw (0,-1.5) node(c)[varnode]{$Z$};
		\draw (1.5,0) node(d)[varnode]{$W$};
		
		\draw[mechedge, ->] (a) -- (c);
%		\draw[mechedge, ->] (d) -- (b);
%		\draw[mechedge, <->] (b) -- (c);
	\end{scope}
	
	% top right
	\begin{scope}[xshift=2.5cm, yshift=2.5cm]
		\draw (0,1.5) node(a)[varnode]{$X$};
		\draw (-1.5,0) node(b)[varnode]{$Y$};
		\draw (0,-1.5) node(c)[varnode]{$Z$};
		\draw (1.5,0) node(d)[varnode]{$W$};
		
		\draw[mechedge, ->] (a) -- (c);
%		\draw[mechedge, ->] (d) -- (b);
		\draw[mechedge, <->] (b) -- (c);
	\end{scope}
	
	% bottom left
	\begin{scope}[xshift=-2.5cm, yshift=-2.5cm]
		\draw (0,1.5) node(a)[varnode]{$X$};
		\draw (-1.5,0) node(b)[varnode]{$Y$};
		\draw (0,-1.5) node(c)[varnode]{$Z$};
		\draw (1.5,0) node(d)[varnode]{$W$};
		
		\draw[mechedge, ->] (a) -- (c);
		\draw[mechedge, ->] (d) -- (b);
%		\draw[mechedge, <->] (b) -- (c);
	\end{scope}
	
	% bottom right
	\begin{scope}[xshift=2.5cm, yshift=-2.5cm]
		\draw (0,1.5) node(a)[varnode]{$X$};
		\draw (-1.5,0) node(b)[varnode]{$Y$};
		\draw (0,-1.5) node(c)[varnode]{$Z$};
		\draw (1.5,0) node(d)[varnode]{$W$};
		
		\draw[mechedge, ->] (a) -- (c);
		\draw[mechedge, ->] (d) -- (b);
		\draw[mechedge, <->] (b) -- (c);
	\end{scope}
\end{tikzpicture}


==> aux_files/figures/mcit_global_to_local.tex <==
\colorlet{nodecolor}{black}

\providecommand{\mcitGlobalToLocalScale}{1.0}

\providecommand{\mcitGlobalToLocalEmToCentimeter}{0.35138}
%\makeatletter
%\def\convertto#1#2{\strip@pt\dimexpr #2*65536/\number\dimexpr 1#1}
%\makeatother
%
%\newdimen\mylength
%\mylength=1em
%\convertto{cm}{\the\mylength} cm

\begin{tikzpicture}
	[
	xscale=\mcitGlobalToLocalScale,
	yscale=0.75*\mcitGlobalToLocalScale,
	subpicture/.style={
		inner sep=0em
	}
	]
	
	\draw (0,0) node [subpicture] (A) {
		\begin{tikzpicture}
			[
			xscale=0.9*\mcitGlobalToLocalScale,
			yscale=0.75*\mcitGlobalToLocalScale,
			inner sep=0,
			outer sep=0.15cm*\mcitGlobalToLocalEmToCentimeter,
			varnode/.style={
				circle,
				draw=nodecolor,
				thick,
				fill=nodecolor!20,
				align=center,
				minimum height=1.5em
			},
			mechedge/.style={
				->,
				very thick
			}
			]	
			\draw (0,0) node(a)[varnode]{};
			\draw (1,1) node(b)[varnode]{};
			\draw (2,0) node(c)[varnode]{};
			\draw (1,-1) node(d)[varnode]{};
			\draw (3,-1) node(e)[varnode]{};
			\draw (0,-2) node(f)[varnode]{};
			\draw (2,-2) node(g)[varnode]{};
			\draw (1,-3) node(h)[varnode]{};
			
			\draw[mechedge] (a) -- (b);
			\draw[mechedge] (b) -- (c);
			\draw[mechedge] (c) -- (e);
			\draw[mechedge] (e) -- (g);
			
			\draw[mechedge] (c) -- (d);
			\draw[mechedge] (d) -- (e);
			
			\draw[mechedge] (f) -- (d);
			\draw[mechedge] (f) -- (g);
			\draw[mechedge] (f) -- (h);
			\draw[mechedge] (h) -- (g);
	\end{tikzpicture}};
	
	\colorlet{nodecolor_xy}{black!40!green}
	\colorlet{nodecolor_z}{black!20!blue}
	\colorlet{nodecolor}{black!30!white}
	\colorlet{edgecolor}{black!30!white}
	\colorlet{edgecolor_xyz}{black}
	
	\draw (A.east)+(5cm*\mcitGlobalToLocalEmToCentimeter,0) node [anchor=west,subpicture] (B) {
		\begin{tikzpicture}
			[
			xscale=0.9*\mcitGlobalToLocalScale,
			yscale=0.75*\mcitGlobalToLocalScale,
			inner sep=0,
			outer sep=0.15cm*\mcitGlobalToLocalEmToCentimeter,
			varnode/.style={
				circle,
				draw=nodecolor,
				thick,
				fill=nodecolor!20,
				align=center,
				minimum height=1.5em
			},
			mechedge/.style={
				->,
				very thick,
				edgecolor
			}
			]	
			\draw (0,0) node(a)[varnode]{};
			\draw (1,1) node(b)[varnode]{};
			\draw (2,0) node(c)[varnode, draw=nodecolor_z, fill=nodecolor_z!20]{$Z$};
			\draw (1,-1) node(d)[varnode, draw=nodecolor_xy, fill=nodecolor_xy!20]{$X$};
			\draw (3,-1) node(e)[varnode, draw=nodecolor_xy, fill=nodecolor_xy!20]{$Y$};
			\draw (0,-2) node(f)[varnode]{};
			\draw (2,-2) node(g)[varnode]{};
			\draw (1,-3) node(h)[varnode]{};
			
			\draw[mechedge] (a) -- (b);
			\draw[mechedge] (b) -- (c);
			\draw[mechedge,edgecolor_xyz] (c) -- (e);
			\draw[mechedge] (e) -- (g);
			
			\draw[mechedge,edgecolor_xyz] (c) -- (d);
			\draw[mechedge,edgecolor_xyz] (d) -- (e);
			
			\draw[mechedge] (f) -- (d);
			\draw[mechedge] (f) -- (g);
			\draw[mechedge] (f) -- (h);
			\draw[mechedge] (h) -- (g);
	\end{tikzpicture}};
	
	\colorlet{nodecolor}{black!30!white}	
	\colorlet{edgecolor_xy}{black!30!red}
	\colorlet{edgecolor}{black!30!white}
	
	\draw (B.east)+(5cm*\mcitGlobalToLocalEmToCentimeter,0) node [anchor=west,subpicture] (C) {
		\begin{tikzpicture}
			[
			xscale=0.9*\mcitGlobalToLocalScale,
			yscale=0.75*\mcitGlobalToLocalScale,
			inner sep=0,
			outer sep=0.15cm*\mcitGlobalToLocalEmToCentimeter,
			varnode/.style={
				circle,
				draw=nodecolor,
				thick,
				fill=nodecolor!20,
				align=center,
				minimum height=1.5em
			},
			mechedge/.style={
				->,
				very thick,
				edgecolor
			}
			]	
			\draw (0,0) node(a)[varnode]{};
			\draw (1,1) node(b)[varnode]{};
			\draw (2,0) node(c)[varnode]{$Z$};
			\draw (1,-1) node(d)[varnode]{$X$};
			\draw (3,-1) node(e)[varnode]{$Y$};
			\draw (0,-2) node(f)[varnode]{};
			\draw (2,-2) node(g)[varnode]{};
			\draw (1,-3) node(h)[varnode]{};
			
			\draw[mechedge] (a) -- (b);
			\draw[mechedge] (b) -- (c);
			\draw[mechedge] (c) -- (e);
			\draw[mechedge] (e) -- (g);
			
			\draw[mechedge] (c) -- (d);
			\draw[mechedge, color=edgecolor_xy, ultra thick] (d) -- (e);
			
			\draw[mechedge] (f) -- (d);
			\draw[mechedge] (f) -- (g);
			\draw[mechedge] (f) -- (h);
			\draw[mechedge] (h) -- (g);
	\end{tikzpicture}};
	
	\draw (B.north west)+(0.8cm*\mcitGlobalToLocalEmToCentimeter,-2cm*\mcitGlobalToLocalEmToCentimeter) node (targetB){};
	\draw[->,line width=0.2cm*\mcitGlobalToLocalEmToCentimeter] (A.north east)+(-1.2cm*\mcitGlobalToLocalEmToCentimeter,-2cm*\mcitGlobalToLocalEmToCentimeter) to[bend left=45]
	node[midway, above]{use cd-sparsity}
	(targetB);
	
	\draw (C.north west)+(0.8cm*\mcitGlobalToLocalEmToCentimeter,-2cm*\mcitGlobalToLocalEmToCentimeter) node (targetC){};
	\draw[->,line width=0.2cm*\mcitGlobalToLocalEmToCentimeter] (B.north east)+(-1.2cm*\mcitGlobalToLocalEmToCentimeter,-2cm*\mcitGlobalToLocalEmToCentimeter) to[bend left=45]
	node[midway, above]{use persistence and $\hat{d}$}
	(targetC);
	
	\draw (A.south) node[anchor=north]{multivariate, $|V|$};
	\draw (B.south) node[anchor=north]{multivariate, $\leq \deg(G)+1$};
	\draw (C.south) node[anchor=north]{univariate};
	
	\draw (A.north west)+(1cm*\mcitGlobalToLocalEmToCentimeter,2cm*\mcitGlobalToLocalEmToCentimeter) node (topleftbottom){};
	\draw (A.north west)+(1cm*\mcitGlobalToLocalEmToCentimeter,4.75cm*\mcitGlobalToLocalEmToCentimeter) node (toplefttop){};
	\draw (C.north east)+(-1cm*\mcitGlobalToLocalEmToCentimeter,2.75cm*\mcitGlobalToLocalEmToCentimeter) node (toprightbottom){};
	\draw (C.north east)+(-1cm*\mcitGlobalToLocalEmToCentimeter,4.0cm*\mcitGlobalToLocalEmToCentimeter) node (toprighttop){};
	
	\draw[color=gray, fill=gray!20!white] (topleftbottom.center) -- (toprightbottom.center)
	-- node[left, midway, color=black, inner sep=1cm*\mcitGlobalToLocalEmToCentimeter] {\textbf{local}}
	(toprighttop.center) -- (toplefttop.center) --
	node[right, midway, color=black, inner sep=1cm*\mcitGlobalToLocalEmToCentimeter] {\textbf{global}}
	cycle;
\end{tikzpicture}

==> aux_files/figures/mcit_persistence.tex <==

\providecommand{\mcitPersistenceScale}{1.0}
\providecommand{\mcitPersistenceImgScale}{0.2}

\begin{tikzpicture}[scale=\mcitPersistenceScale]
	\draw (-1,0) node
	{\mayincludegraphics[scale=\mcitPersistenceImgScale,trim={1cm 1cm 1cm 1cm},clip]
		{figures/persistence/densities}};
	\draw (-1,1)	node[align=center, anchor=south]{(possibly multimodal)\\\textbf{densities}};
	
	\draw[->, very thick] (1,0.5) -- (2,1.0);
	\draw[->, very thick] (1,-0.5) -- (2,-1.0);
	\draw (1.5, 0) node[align=center] {\emph{different}\\mixtures};
	
	\draw (4,1.25) node
	{\mayincludegraphics[scale=\mcitPersistenceImgScale,trim={1cm 1cm 1cm 1cm},clip]
		{figures/persistence/time_resolved_3}};
	\draw (4,-1.25) node
	{\mayincludegraphics[scale=\mcitPersistenceImgScale,trim={1cm 1cm 1cm 1cm},clip]
		{figures/persistence/time_resolved_2}};
	\draw (4, 0) node[align=center] {\textbf{time-resolved}};
	
	\draw (6, 0) node[align=center] {vs.};
	
	\draw (8,1.25) node
	{\mayincludegraphics[scale=\mcitPersistenceImgScale,trim={1cm 1cm 1cm 1cm},clip]
		{figures/persistence/time_disregarded_3}};
	\draw (8,-1.25) node
	{\mayincludegraphics[scale=\mcitPersistenceImgScale,trim={1cm 1cm 1cm 1cm},clip]
		{figures/persistence/time_disregarded_2}};
	\draw (8, 0) node[align=center] {\textbf{time-agnostic}};			
\end{tikzpicture}

==> aux_files/figures/mcit_univariate_problem.tex <==

\providecommand{\mcitUnivariateProblemScale}{1.0}
\providecommand{\mcitUnivariateProblemImgScale}{0.2}

\begin{tikzpicture}[scale=\mcitUnivariateProblemScale]
	\draw[->] (0,-1) -- (0,1);
	\draw[->] (-1.2,-0.95) -- (1.3,-0.95) node[midway, below]{$\hat{d}$};
	% left 25, right 22, bot 18, top 15?
	\draw (0,0) node {\mayincludegraphics[scale=\mcitUnivariateProblemImgScale,trim={2.4cm 1.7cm 2.1cm 1.4cm},clip]
		{figures/univariate_problem/independent}};
	
	\pgfmathsetmacro{\depx}{3}
	\pgfmathsetmacro{\adjustzero}{0.375}
	\draw[->] (\depx-\adjustzero,-1) -- (\depx-\adjustzero,1);
	\draw[->] (\depx-1.2,-0.95) -- (\depx+1.3,-0.95) node[midway, below]{$\hat{d}$};
	\draw (\depx,0) node {\mayincludegraphics[scale=\mcitUnivariateProblemImgScale,trim={2.4cm 1.7cm 2.1cm 1.4cm},clip]
		{figures/univariate_problem/dependent}};
	
	\pgfmathsetmacro{\truerx}{6}
	\draw[->] (\truerx-\adjustzero,-1) -- (\truerx-\adjustzero,1);
	\draw[->] (\truerx-1.2,-0.95) -- (\truerx+1.3,-0.95) node[midway, below]{$\hat{d}$};
	\draw (\truerx,0) node {\mayincludegraphics[scale=\mcitUnivariateProblemImgScale,trim={2.4cm 1.7cm 2.1cm 1.4cm},clip]
		{figures/univariate_problem/true_regime}};
	
	\pgfmathsetmacro{\weakrx}{9}
	\draw[->] (\weakrx-\adjustzero,-1) -- (\weakrx-\adjustzero,1);
	\draw[->] (\weakrx-1.2,-0.95) -- (\weakrx+1.3,-0.95) node[midway, below]{$\hat{d}$};
	\draw (\weakrx,0) node {\mayincludegraphics[scale=\mcitUnivariateProblemImgScale,trim={2.4cm 1.7cm 2.1cm 1.4cm},clip]
		{figures/univariate_problem/weak_regime}};
	
	
	\fill[color=gray!30] (-1.4, 1.1) rectangle (1.4, 1.7);
	\draw (0, 1.1) node [anchor=south]{independent};
	
	\fill[color=blue!30] (\depx-1.4, 1.1) rectangle (\depx+1.4, 1.7);
	\draw (\depx, 1.1) node [anchor=south]{dependent};
	
	\fill[color=green!30] (\truerx-1.4, 1.1) rectangle (\truerx+1.4, 1.7);
	\draw (\truerx, 1.1) node [anchor=south]{true regime};
	
	\fill[color=blue!30] (\weakrx-1.4, 1.1) rectangle (\weakrx+1.4, 1.7);
	\draw (\weakrx, 1.1) node [anchor=south]{weak regime};
	
	\draw[very thick] (\weakrx-1.5, 0) -- (\weakrx-1.5, -2.2) -- (\weakrx + 1.5, -2.2)
	node[midway, above]{each dependent};
	
	\draw[very thick] (\truerx-1.5, 0) -- (\truerx-1.5, -2.4) -- (\weakrx + 1.5, -2.4)
	node[pos=0.25, above]{non-homogenous};
	
	\draw[very thick] (\depx-1.5, 0) -- (\depx-1.5, -2.6) -- (\weakrx + 1.5, -2.6)
	node[pos=1/6, above]{dependent};		
\end{tikzpicture}
